Spatial Entanglement Sudden Death in Spin Chains at All Temperatures

We prove a finite entanglement length for the Gibbs state of any local Hamiltonian on a spin chain at any finite temperature: After removing an interval of size at least equal to the entanglement length, the remaining left and right half-chains are in a separable state.

==> graphics/decomp.tex <==
\begin{tikzpicture}[
        scale=0.7, transform shape=false,
    spin/.style={circle,draw,fill=black,minimum size=2mm,inner sep=0pt},
    iden/.style={font=\small},
    every node/.style={font=\small}
]

% PARAMETERS
\def\nA{7}
\def\nB{5}
\def\nC{7}
\pgfmathtruncatemacro{\N}{\nA+\nB+\nC}

%------------------------------------------------
% --- helper macro: draw full reference chain
%------------------------------------------------
\newcommand{\drawfullchain}[1]{
    \foreach \i in {1,...,\N}{
        \node[spin] at (\i,#1) {};
    }
}

%------------------------------------------------
% --- helper macro: truncated AC structure
%     #1 = y position
%     #2 = number of spins near boundary
%     #3 = opacity
%------------------------------------------------
\newcommand{\drawACline}[3]{

% indices
\pgfmathtruncatemacro{\startB}{\nA+1}
\pgfmathtruncatemacro{\endB}{\nA+\nB}
\pgfmathtruncatemacro{\Acut}{\nA-#2}   % last identity position in A

% --- region A
\foreach \i in {1,...,\nA}{
    \ifnum\i>\Acut
        \node[spin,opacity=#3] at (\i,#1) {};
    \else
        \node at (\i,#1) {$\mathds{1}$};
    \fi
}

% --- region B (empty)

% --- region C
\foreach \i in {1,...,\nC}{
    \pgfmathtruncatemacro{\pos}{\endB+\i}
    \pgfmathtruncatemacro{\nplus}{#2+1}
    \ifnum\i<\nplus
        \node[spin,opacity=#3] at (\pos,#1) {};
    \else
        \node at (\pos,#1) {$\mathds{1}$};
    \fi
}
}

%================================================
% TOP: full reference chain
%================================================

\drawfullchain{0}

% region labels above
\pgfmathtruncatemacro{\midA}{\nA/2+1}
\pgfmathtruncatemacro{\midB}{\nA+\nB/2+1}
\pgfmathtruncatemacro{\midC}{\nA+\nB+\nC/2+1}

\node at (\midA,0.9) {$A$};
\node at (\midB,0.9) {$B$};
\node at (\midC,0.9) {$C$};

%================================================
% LINE 1 : 3 spins
%================================================

\drawACline{-1.8}{3}{1}

        \node[right] at (\N+1,-1.8) {$\Gamma(3)$};

\node at (\midB,-1.8){separable};


%================================================
% LINE 2 : 4 spins
%================================================

\drawACline{-3.4}{4}{1}

\node[right] at (\N+1,-3.4) {$\Delta_{3}$};

%================================================
% LINE 3 : 4 spins, 60% opacity
%================================================

\drawACline{-5.0}{5}{0.6}

\node[right] at (\N+1,-5.0) {$\Delta_{4}$};

%================================================
% LINE 4 : 5 spins, 30% opacity
%================================================

\drawACline{-6.6}{6}{0.3}

\node[right] at (\N+1,-6.6) {$\Delta_{5}$};


\pgfmathsetmacro{\xAB}{\nA + 0.5}
\pgfmathsetmacro{\xBC}{\nA + \nB + 0.5}

\def\ytop{0.9}
\def\ybottom{-7.2}

\draw[dotted] (\xAB,\ytop) -- (\xAB,\ybottom);
\draw[dotted] (\xBC,\ytop) -- (\xBC,\ybottom);
\draw[dotted] (1,-2.6) -- (\N,-2.6);
\node at (\midB,-4.2) {entangled,};
\node at (\midB,-5.2) {decaying};

\end{tikzpicture}


==> graphics/regions.tex <==

\begin{tikzpicture}[
    site/.style={circle, draw, fill=black, minimum size=3mm, inner sep=0pt},
    every node/.style={font=\small}
]

% parameters
\def\nA{4}
\def\nB{5}
\def\nC{4}
\def\k{2}

\pgfmathtruncatemacro{\N}{\nA+\nB+\nC}

% draw sites
\foreach \i in {1,...,\N} {
    \node[site] (s\i) at (\i,0) {};
}

% region indices
\pgfmathtruncatemacro{\startB}{\nA+1}
\pgfmathtruncatemacro{\endB}{\nA+\nB}
\pgfmathtruncatemacro{\startC}{\endB+1}

\pgfmathtruncatemacro{\startPk}{\startB-\k}
\pgfmathtruncatemacro{\endPk}{\endB+\k}

% dashed separators (centred vertically at y=0)
\draw[dashed]
    ($(s\nA.east)!0.5!(s\startB.west)+(0,-.5)$) -- ++(0,1.0);
\draw[dashed]
    ($(s\endB.east)!0.5!(s\startC.west)+(0,-.5)$) -- ++(0,1.0);

% --- Braces below (opening upwards) ---

\draw[decorate,decoration={brace,mirror,amplitude=4pt}]
    ($(s1.south)+(-0.2,-0.4)$) -- ($(s\nA.south)+(0.2,-0.4)$)
    node[midway,below=5pt] {$A$};

\draw[decorate,decoration={brace,mirror,amplitude=4pt}]
    ($(s\startB.south)+(-.2,-0.4)$) -- ($(s\endB.south)+(0.2,-0.4)$)
    node[midway,below=5pt] {$B$};

\draw[decorate,decoration={brace,mirror,amplitude=4pt}]
    ($(s\startC.south)+(-.2,-0.4)$) -- ($(s\N.south)+(.2,-0.4)$)
    node[midway,below=5pt] {$C$};

% --- Brace above (opening downwards) ---

\draw[decorate,decoration={brace,amplitude=4pt}]
    ($(s\startPk.north)+(-.2,0.6)$) -- ($(s\endPk.north)+(0.2,0.6)$)
    node[midway,above=5pt] {$\partial^k B$};

\end{tikzpicture}

